A Pessimistic Bilevel Stochastic Problem for Elastic Shape Optimization

We consider pessimistic bilevel stochastic programs in which the follower maximizes over a fixed compact convex set a strictly convex quadratic function, whose Hessian depends on the leader's decision. The resulting random variable is evaluated by a convex risk measure. Under assumptions including real analyticity of the lower-level goal function, we prove existence of optimal solutions. We discuss an alternate model where the leader hedges against optimal lower-level solutions, and show that in this case solvability can be guaranteed under weaker conditions both in a deterministic and in a stochastic setting. The approach is applied to a mechanical shape optimization problem in which the leader decides on an optimal material distribution to minimize a tracking-type cost functional, whereas the follower chooses forces from an admissible set to maximize a compliance objective. The material distribution is considered to be stochastically perturbed in the actual construction phase. Computational results illustrate the bilevel optimization concept and demonstrate the interplay of follower and leader in shape design and testing.

==> figures/convergence/Follower.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{1.184139in}{7.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480135in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{1.480135in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480135in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480135in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440096in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{4.440096in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440096in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440096in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.400058in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{7.400058in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.400058in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.400058in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.360019in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{10.360019in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.360019in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.360019in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.512069in,y=0.467183in,,top]{\color{textcolor}\rmfamily\fontsize{38.400000}{46.080000}\selectfont Lower level iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{1.977466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184139in}{1.977466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681216in, y=1.857481in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{3.216335in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{3.216335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184139in}{3.216335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681216in, y=3.096351in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{4.455205in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{4.455205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184139in}{4.455205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681216in, y=4.335220in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{5.694074in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{5.694074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184139in}{5.694074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681216in, y=5.574090in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{6.932944in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{6.932944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184139in}{6.932944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=6.812959in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467183in,y=4.444683in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{38.400000}{46.080000}\selectfont Relative value of compliance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.184139in}{1.049366in}}{\pgfqpoint{10.655861in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.733333,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480135in}{1.358031in}}%
\pgfpathlineto{\pgfqpoint{1.776131in}{2.434771in}}%
\pgfpathlineto{\pgfqpoint{2.072127in}{2.283218in}}%
\pgfpathlineto{\pgfqpoint{2.368123in}{4.270828in}}%
\pgfpathlineto{\pgfqpoint{2.664119in}{4.526823in}}%
\pgfpathlineto{\pgfqpoint{2.960116in}{4.603199in}}%
\pgfpathlineto{\pgfqpoint{3.256112in}{4.615765in}}%
\pgfpathlineto{\pgfqpoint{3.552108in}{4.673194in}}%
\pgfpathlineto{\pgfqpoint{3.848104in}{4.849348in}}%
\pgfpathlineto{\pgfqpoint{4.144100in}{5.137512in}}%
\pgfpathlineto{\pgfqpoint{4.440096in}{6.739193in}}%
\pgfpathlineto{\pgfqpoint{4.736093in}{7.312677in}}%
\pgfpathlineto{\pgfqpoint{5.032089in}{7.462451in}}%
\pgfpathlineto{\pgfqpoint{5.328085in}{7.517594in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{7.522684in}}%
\pgfpathlineto{\pgfqpoint{5.920077in}{7.531335in}}%
\pgfpathlineto{\pgfqpoint{6.216073in}{7.527105in}}%
\pgfpathlineto{\pgfqpoint{6.512069in}{7.528815in}}%
\pgfpathlineto{\pgfqpoint{6.808066in}{7.528548in}}%
\pgfpathlineto{\pgfqpoint{7.104062in}{7.528547in}}%
\pgfpathlineto{\pgfqpoint{7.400058in}{7.528514in}}%
\pgfpathlineto{\pgfqpoint{7.696054in}{7.528997in}}%
\pgfpathlineto{\pgfqpoint{7.992050in}{7.528484in}}%
\pgfpathlineto{\pgfqpoint{8.288046in}{7.528560in}}%
\pgfpathlineto{\pgfqpoint{8.584042in}{7.528546in}}%
\pgfpathlineto{\pgfqpoint{8.880039in}{7.528542in}}%
\pgfpathlineto{\pgfqpoint{9.176035in}{7.528626in}}%
\pgfpathlineto{\pgfqpoint{9.472031in}{7.528667in}}%
\pgfpathlineto{\pgfqpoint{9.768027in}{7.528555in}}%
\pgfpathlineto{\pgfqpoint{10.064023in}{7.528551in}}%
\pgfpathlineto{\pgfqpoint{10.360019in}{7.528542in}}%
\pgfpathlineto{\pgfqpoint{10.656015in}{7.528546in}}%
\pgfpathlineto{\pgfqpoint{10.952012in}{7.528546in}}%
\pgfpathlineto{\pgfqpoint{11.248008in}{7.528546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{1.184139in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.840000in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{1.049366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184139in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence/Leader.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{1.278126in}{7.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380237in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{1.380237in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380237in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380237in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422459in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{3.422459in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422459in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422459in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464681in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{5.464681in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464681in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.464681in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506904in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{7.506904in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.506904in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.506904in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.549126in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{9.549126in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.549126in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.549126in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.591348in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.591348in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.591348in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.591348in,y=0.913254in,,top]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485793in,y=0.467183in,,top]{\color{textcolor}\rmfamily\fontsize{38.400000}{46.080000}\selectfont Upper level iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{1.049366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278126in}{1.049366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=0.929381in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{1.992509in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{1.992509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278126in}{1.992509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=1.872525in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{2.935653in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{2.935653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278126in}{2.935653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=2.815668in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{3.878797in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{3.878797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278126in}{3.878797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=3.758812in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{4.821940in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{4.821940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278126in}{4.821940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=4.701956in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{5.765084in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{5.765084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278126in}{5.765084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=5.645099in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{6.708228in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{6.708228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278126in}{6.708228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=6.588243in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{7.651371in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{7.651371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278126in}{7.651371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522738in, y=7.531387in, left, base]{\color{textcolor}\rmfamily\fontsize{35.200000}{42.240000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467183in,y=4.444683in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{38.400000}{46.080000}\selectfont Relative value of objective $\hat{J}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278126in}{1.049366in}}{\pgfqpoint{10.415334in}{6.790634in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.733333,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380237in}{7.651371in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{6.389119in}}%
\pgfpathlineto{\pgfqpoint{1.421081in}{5.577487in}}%
\pgfpathlineto{\pgfqpoint{1.441503in}{5.010182in}}%
\pgfpathlineto{\pgfqpoint{1.461926in}{4.791641in}}%
\pgfpathlineto{\pgfqpoint{1.482348in}{4.546024in}}%
\pgfpathlineto{\pgfqpoint{1.502770in}{4.423538in}}%
\pgfpathlineto{\pgfqpoint{1.523192in}{4.366807in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{4.230783in}}%
\pgfpathlineto{\pgfqpoint{1.564037in}{4.195327in}}%
\pgfpathlineto{\pgfqpoint{1.584459in}{4.192103in}}%
\pgfpathlineto{\pgfqpoint{1.604881in}{4.161804in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{4.173408in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{4.170185in}}%
\pgfpathlineto{\pgfqpoint{1.666148in}{4.168895in}}%
\pgfpathlineto{\pgfqpoint{1.686570in}{4.154068in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{4.165027in}}%
\pgfpathlineto{\pgfqpoint{1.727415in}{4.137307in}}%
\pgfpathlineto{\pgfqpoint{1.747837in}{4.150845in}}%
\pgfpathlineto{\pgfqpoint{1.768259in}{4.130216in}}%
\pgfpathlineto{\pgfqpoint{1.788681in}{4.128926in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{4.137952in}}%
\pgfpathlineto{\pgfqpoint{1.829526in}{4.136662in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{4.138596in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{4.164383in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{4.157936in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{4.132150in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{4.180499in}}%
\pgfpathlineto{\pgfqpoint{1.952059in}{4.132794in}}%
\pgfpathlineto{\pgfqpoint{1.972481in}{4.155358in}}%
\pgfpathlineto{\pgfqpoint{1.992904in}{3.858167in}}%
\pgfpathlineto{\pgfqpoint{2.013326in}{3.847853in}}%
\pgfpathlineto{\pgfqpoint{2.033748in}{3.849787in}}%
\pgfpathlineto{\pgfqpoint{2.054170in}{3.843985in}}%
\pgfpathlineto{\pgfqpoint{2.074592in}{3.833670in}}%
\pgfpathlineto{\pgfqpoint{2.095015in}{3.796280in}}%
\pgfpathlineto{\pgfqpoint{2.115437in}{3.680885in}}%
\pgfpathlineto{\pgfqpoint{2.135859in}{3.636403in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{3.638982in}}%
\pgfpathlineto{\pgfqpoint{2.176704in}{3.645428in}}%
\pgfpathlineto{\pgfqpoint{2.197126in}{3.627378in}}%
\pgfpathlineto{\pgfqpoint{2.217548in}{3.633824in}}%
\pgfpathlineto{\pgfqpoint{2.237970in}{3.655743in}}%
\pgfpathlineto{\pgfqpoint{2.258392in}{3.661545in}}%
\pgfpathlineto{\pgfqpoint{2.278815in}{3.646717in}}%
\pgfpathlineto{\pgfqpoint{2.299237in}{3.629312in}}%
\pgfpathlineto{\pgfqpoint{2.319659in}{3.634469in}}%
\pgfpathlineto{\pgfqpoint{2.340081in}{3.624154in}}%
\pgfpathlineto{\pgfqpoint{2.360504in}{3.610616in}}%
\pgfpathlineto{\pgfqpoint{2.380926in}{3.614484in}}%
\pgfpathlineto{\pgfqpoint{2.401348in}{3.600946in}}%
\pgfpathlineto{\pgfqpoint{2.421770in}{3.589342in}}%
\pgfpathlineto{\pgfqpoint{2.442192in}{3.582251in}}%
\pgfpathlineto{\pgfqpoint{2.462615in}{3.570002in}}%
\pgfpathlineto{\pgfqpoint{2.483037in}{3.574515in}}%
\pgfpathlineto{\pgfqpoint{2.503459in}{3.562911in}}%
\pgfpathlineto{\pgfqpoint{2.523881in}{3.545505in}}%
\pgfpathlineto{\pgfqpoint{2.544304in}{3.565490in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{3.578383in}}%
\pgfpathlineto{\pgfqpoint{2.585148in}{3.564200in}}%
\pgfpathlineto{\pgfqpoint{2.605570in}{3.521653in}}%
\pgfpathlineto{\pgfqpoint{2.625992in}{3.513272in}}%
\pgfpathlineto{\pgfqpoint{2.646415in}{3.499734in}}%
\pgfpathlineto{\pgfqpoint{2.666837in}{3.523587in}}%
\pgfpathlineto{\pgfqpoint{2.687259in}{3.502313in}}%
\pgfpathlineto{\pgfqpoint{2.707681in}{3.477171in}}%
\pgfpathlineto{\pgfqpoint{2.728104in}{3.485551in}}%
\pgfpathlineto{\pgfqpoint{2.748526in}{3.479105in}}%
\pgfpathlineto{\pgfqpoint{2.768948in}{3.510693in}}%
\pgfpathlineto{\pgfqpoint{2.789370in}{3.499734in}}%
\pgfpathlineto{\pgfqpoint{2.809792in}{3.524231in}}%
\pgfpathlineto{\pgfqpoint{2.830215in}{3.491998in}}%
\pgfpathlineto{\pgfqpoint{2.850637in}{3.464278in}}%
\pgfpathlineto{\pgfqpoint{2.871059in}{3.462988in}}%
\pgfpathlineto{\pgfqpoint{2.891481in}{3.438491in}}%
\pgfpathlineto{\pgfqpoint{2.911904in}{3.435268in}}%
\pgfpathlineto{\pgfqpoint{2.932326in}{3.451384in}}%
\pgfpathlineto{\pgfqpoint{2.952748in}{3.453963in}}%
\pgfpathlineto{\pgfqpoint{2.973170in}{3.452029in}}%
\pgfpathlineto{\pgfqpoint{2.993592in}{3.433978in}}%
\pgfpathlineto{\pgfqpoint{3.014015in}{3.433978in}}%
\pgfpathlineto{\pgfqpoint{3.034437in}{3.421085in}}%
\pgfpathlineto{\pgfqpoint{3.054859in}{3.437846in}}%
\pgfpathlineto{\pgfqpoint{3.075281in}{3.435268in}}%
\pgfpathlineto{\pgfqpoint{3.095704in}{3.416572in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{3.417217in}}%
\pgfpathlineto{\pgfqpoint{3.136548in}{3.423664in}}%
\pgfpathlineto{\pgfqpoint{3.156970in}{3.428821in}}%
\pgfpathlineto{\pgfqpoint{3.177392in}{3.417217in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{3.403679in}}%
\pgfpathlineto{\pgfqpoint{3.218237in}{3.435912in}}%
\pgfpathlineto{\pgfqpoint{3.238659in}{3.384339in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{3.388207in}}%
\pgfpathlineto{\pgfqpoint{3.279504in}{3.401745in}}%
\pgfpathlineto{\pgfqpoint{3.299926in}{3.388852in}}%
\pgfpathlineto{\pgfqpoint{3.320348in}{3.397877in}}%
\pgfpathlineto{\pgfqpoint{3.340770in}{3.398522in}}%
\pgfpathlineto{\pgfqpoint{3.361192in}{3.373380in}}%
\pgfpathlineto{\pgfqpoint{3.381615in}{3.379827in}}%
\pgfpathlineto{\pgfqpoint{3.402037in}{3.359197in}}%
\pgfpathlineto{\pgfqpoint{3.422459in}{3.371446in}}%
\pgfpathlineto{\pgfqpoint{3.442881in}{3.378537in}}%
\pgfpathlineto{\pgfqpoint{3.463304in}{3.362421in}}%
\pgfpathlineto{\pgfqpoint{3.483726in}{3.391430in}}%
\pgfpathlineto{\pgfqpoint{3.504148in}{3.374669in}}%
\pgfpathlineto{\pgfqpoint{3.524570in}{3.378537in}}%
\pgfpathlineto{\pgfqpoint{3.544992in}{3.352751in}}%
\pgfpathlineto{\pgfqpoint{3.565415in}{3.341147in}}%
\pgfpathlineto{\pgfqpoint{3.585837in}{3.361131in}}%
\pgfpathlineto{\pgfqpoint{3.606259in}{3.340502in}}%
\pgfpathlineto{\pgfqpoint{3.626681in}{3.352106in}}%
\pgfpathlineto{\pgfqpoint{3.647104in}{3.337923in}}%
\pgfpathlineto{\pgfqpoint{3.667526in}{3.343725in}}%
\pgfpathlineto{\pgfqpoint{3.687948in}{3.308913in}}%
\pgfpathlineto{\pgfqpoint{3.708370in}{3.312137in}}%
\pgfpathlineto{\pgfqpoint{3.728792in}{3.332766in}}%
\pgfpathlineto{\pgfqpoint{3.749215in}{3.326964in}}%
\pgfpathlineto{\pgfqpoint{3.769637in}{3.149037in}}%
\pgfpathlineto{\pgfqpoint{3.790059in}{3.119382in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.105200in}}%
\pgfpathlineto{\pgfqpoint{3.830904in}{3.106489in}}%
\pgfpathlineto{\pgfqpoint{3.851326in}{3.063941in}}%
\pgfpathlineto{\pgfqpoint{3.871748in}{3.092951in}}%
\pgfpathlineto{\pgfqpoint{3.892170in}{3.103910in}}%
\pgfpathlineto{\pgfqpoint{3.912592in}{3.105200in}}%
\pgfpathlineto{\pgfqpoint{3.933015in}{3.090372in}}%
\pgfpathlineto{\pgfqpoint{3.953437in}{3.084570in}}%
\pgfpathlineto{\pgfqpoint{3.973859in}{3.136788in}}%
\pgfpathlineto{\pgfqpoint{3.994281in}{3.096819in}}%
\pgfpathlineto{\pgfqpoint{4.014704in}{3.087149in}}%
\pgfpathlineto{\pgfqpoint{4.035126in}{3.062007in}}%
\pgfpathlineto{\pgfqpoint{4.055548in}{3.063941in}}%
\pgfpathlineto{\pgfqpoint{4.075970in}{3.062007in}}%
\pgfpathlineto{\pgfqpoint{4.096392in}{3.049758in}}%
\pgfpathlineto{\pgfqpoint{4.116815in}{3.042667in}}%
\pgfpathlineto{\pgfqpoint{4.137237in}{3.050403in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{3.040088in}}%
\pgfpathlineto{\pgfqpoint{4.178081in}{3.036865in}}%
\pgfpathlineto{\pgfqpoint{4.198504in}{3.008500in}}%
\pgfpathlineto{\pgfqpoint{4.218926in}{3.013657in}}%
\pgfpathlineto{\pgfqpoint{4.239348in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{4.259770in}{2.942744in}}%
\pgfpathlineto{\pgfqpoint{4.280192in}{2.961439in}}%
\pgfpathlineto{\pgfqpoint{4.300615in}{2.983358in}}%
\pgfpathlineto{\pgfqpoint{4.321037in}{2.978201in}}%
\pgfpathlineto{\pgfqpoint{4.341459in}{2.969175in}}%
\pgfpathlineto{\pgfqpoint{4.361881in}{2.994962in}}%
\pgfpathlineto{\pgfqpoint{4.382304in}{2.959505in}}%
\pgfpathlineto{\pgfqpoint{4.402726in}{2.962729in}}%
\pgfpathlineto{\pgfqpoint{4.423148in}{2.954993in}}%
\pgfpathlineto{\pgfqpoint{4.443570in}{2.954993in}}%
\pgfpathlineto{\pgfqpoint{4.463992in}{2.945968in}}%
\pgfpathlineto{\pgfqpoint{4.484415in}{2.974977in}}%
\pgfpathlineto{\pgfqpoint{4.504837in}{2.959505in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{2.951125in}}%
\pgfpathlineto{\pgfqpoint{4.566104in}{2.938232in}}%
\pgfpathlineto{\pgfqpoint{4.586526in}{2.913090in}}%
\pgfpathlineto{\pgfqpoint{4.606948in}{2.927917in}}%
\pgfpathlineto{\pgfqpoint{4.627370in}{2.952414in}}%
\pgfpathlineto{\pgfqpoint{4.647792in}{2.931140in}}%
\pgfpathlineto{\pgfqpoint{4.668215in}{2.938876in}}%
\pgfpathlineto{\pgfqpoint{4.688637in}{2.924049in}}%
\pgfpathlineto{\pgfqpoint{4.729481in}{2.933719in}}%
\pgfpathlineto{\pgfqpoint{4.749904in}{2.906643in}}%
\pgfpathlineto{\pgfqpoint{4.770326in}{2.903420in}}%
\pgfpathlineto{\pgfqpoint{4.790748in}{2.907288in}}%
\pgfpathlineto{\pgfqpoint{4.811170in}{2.905354in}}%
\pgfpathlineto{\pgfqpoint{4.831593in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{4.852015in}{2.906643in}}%
\pgfpathlineto{\pgfqpoint{4.872437in}{2.886014in}}%
\pgfpathlineto{\pgfqpoint{4.892859in}{2.909866in}}%
\pgfpathlineto{\pgfqpoint{4.913281in}{2.884724in}}%
\pgfpathlineto{\pgfqpoint{4.933704in}{2.902130in}}%
\pgfpathlineto{\pgfqpoint{4.954126in}{2.896328in}}%
\pgfpathlineto{\pgfqpoint{4.974548in}{2.875699in}}%
\pgfpathlineto{\pgfqpoint{4.994970in}{2.852491in}}%
\pgfpathlineto{\pgfqpoint{5.015393in}{2.852491in}}%
\pgfpathlineto{\pgfqpoint{5.035815in}{2.873120in}}%
\pgfpathlineto{\pgfqpoint{5.056237in}{2.866674in}}%
\pgfpathlineto{\pgfqpoint{5.076659in}{2.853781in}}%
\pgfpathlineto{\pgfqpoint{5.097081in}{2.833796in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{2.853781in}}%
\pgfpathlineto{\pgfqpoint{5.137926in}{2.835730in}}%
\pgfpathlineto{\pgfqpoint{5.158348in}{2.853136in}}%
\pgfpathlineto{\pgfqpoint{5.178770in}{2.847334in}}%
\pgfpathlineto{\pgfqpoint{5.219615in}{2.840243in}}%
\pgfpathlineto{\pgfqpoint{5.240037in}{2.831217in}}%
\pgfpathlineto{\pgfqpoint{5.260459in}{2.851202in}}%
\pgfpathlineto{\pgfqpoint{5.280881in}{2.851847in}}%
\pgfpathlineto{\pgfqpoint{5.301304in}{2.768040in}}%
\pgfpathlineto{\pgfqpoint{5.321726in}{2.772553in}}%
\pgfpathlineto{\pgfqpoint{5.342148in}{2.771908in}}%
\pgfpathlineto{\pgfqpoint{5.362570in}{2.762238in}}%
\pgfpathlineto{\pgfqpoint{5.382993in}{2.802207in}}%
\pgfpathlineto{\pgfqpoint{5.403415in}{2.777710in}}%
\pgfpathlineto{\pgfqpoint{5.423837in}{2.775132in}}%
\pgfpathlineto{\pgfqpoint{5.444259in}{2.779000in}}%
\pgfpathlineto{\pgfqpoint{5.464681in}{2.752568in}}%
\pgfpathlineto{\pgfqpoint{5.485104in}{2.764172in}}%
\pgfpathlineto{\pgfqpoint{5.505526in}{2.791893in}}%
\pgfpathlineto{\pgfqpoint{5.525948in}{2.722914in}}%
\pgfpathlineto{\pgfqpoint{5.546370in}{2.706152in}}%
\pgfpathlineto{\pgfqpoint{5.566793in}{2.725492in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{2.697127in}}%
\pgfpathlineto{\pgfqpoint{5.607637in}{2.694549in}}%
\pgfpathlineto{\pgfqpoint{5.628059in}{2.719046in}}%
\pgfpathlineto{\pgfqpoint{5.648481in}{2.710020in}}%
\pgfpathlineto{\pgfqpoint{5.668904in}{2.702284in}}%
\pgfpathlineto{\pgfqpoint{5.689326in}{2.700995in}}%
\pgfpathlineto{\pgfqpoint{5.709748in}{2.693904in}}%
\pgfpathlineto{\pgfqpoint{5.730170in}{2.693904in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{2.685523in}}%
\pgfpathlineto{\pgfqpoint{5.771015in}{2.699706in}}%
\pgfpathlineto{\pgfqpoint{5.791437in}{2.691970in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{2.701640in}}%
\pgfpathlineto{\pgfqpoint{5.832281in}{2.697127in}}%
\pgfpathlineto{\pgfqpoint{5.852704in}{2.681655in}}%
\pgfpathlineto{\pgfqpoint{5.873126in}{2.686168in}}%
\pgfpathlineto{\pgfqpoint{5.893548in}{2.657803in}}%
\pgfpathlineto{\pgfqpoint{5.913970in}{2.681655in}}%
\pgfpathlineto{\pgfqpoint{5.954815in}{2.677143in}}%
\pgfpathlineto{\pgfqpoint{5.975237in}{2.626214in}}%
\pgfpathlineto{\pgfqpoint{5.995659in}{2.616544in}}%
\pgfpathlineto{\pgfqpoint{6.016081in}{2.625569in}}%
\pgfpathlineto{\pgfqpoint{6.036504in}{2.622346in}}%
\pgfpathlineto{\pgfqpoint{6.056926in}{2.610742in}}%
\pgfpathlineto{\pgfqpoint{6.077348in}{2.543052in}}%
\pgfpathlineto{\pgfqpoint{6.097770in}{2.512109in}}%
\pgfpathlineto{\pgfqpoint{6.118193in}{2.486322in}}%
\pgfpathlineto{\pgfqpoint{6.138615in}{2.488901in}}%
\pgfpathlineto{\pgfqpoint{6.159037in}{2.459891in}}%
\pgfpathlineto{\pgfqpoint{6.179459in}{2.451510in}}%
\pgfpathlineto{\pgfqpoint{6.199881in}{2.453444in}}%
\pgfpathlineto{\pgfqpoint{6.220304in}{2.440551in}}%
\pgfpathlineto{\pgfqpoint{6.240726in}{2.457957in}}%
\pgfpathlineto{\pgfqpoint{6.261148in}{2.463114in}}%
\pgfpathlineto{\pgfqpoint{6.281570in}{2.470850in}}%
\pgfpathlineto{\pgfqpoint{6.301993in}{2.461180in}}%
\pgfpathlineto{\pgfqpoint{6.322415in}{2.466337in}}%
\pgfpathlineto{\pgfqpoint{6.342837in}{2.448931in}}%
\pgfpathlineto{\pgfqpoint{6.363259in}{2.446997in}}%
\pgfpathlineto{\pgfqpoint{6.383681in}{2.454089in}}%
\pgfpathlineto{\pgfqpoint{6.404104in}{2.441195in}}%
\pgfpathlineto{\pgfqpoint{6.424526in}{2.465048in}}%
\pgfpathlineto{\pgfqpoint{6.444948in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{6.465370in}{2.454089in}}%
\pgfpathlineto{\pgfqpoint{6.485793in}{2.445063in}}%
\pgfpathlineto{\pgfqpoint{6.506215in}{2.459246in}}%
\pgfpathlineto{\pgfqpoint{6.526637in}{2.414120in}}%
\pgfpathlineto{\pgfqpoint{6.547059in}{2.375440in}}%
\pgfpathlineto{\pgfqpoint{6.567481in}{2.356744in}}%
\pgfpathlineto{\pgfqpoint{6.587904in}{2.372216in}}%
\pgfpathlineto{\pgfqpoint{6.608326in}{2.365125in}}%
\pgfpathlineto{\pgfqpoint{6.628748in}{2.373506in}}%
\pgfpathlineto{\pgfqpoint{6.649170in}{2.369638in}}%
\pgfpathlineto{\pgfqpoint{6.669593in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{6.690015in}{2.359323in}}%
\pgfpathlineto{\pgfqpoint{6.710437in}{2.372861in}}%
\pgfpathlineto{\pgfqpoint{6.730859in}{2.361257in}}%
\pgfpathlineto{\pgfqpoint{6.751281in}{2.341273in}}%
\pgfpathlineto{\pgfqpoint{6.771704in}{2.315486in}}%
\pgfpathlineto{\pgfqpoint{6.792126in}{2.317420in}}%
\pgfpathlineto{\pgfqpoint{6.812548in}{2.314197in}}%
\pgfpathlineto{\pgfqpoint{6.832970in}{2.317420in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{2.319354in}}%
\pgfpathlineto{\pgfqpoint{6.894237in}{2.314197in}}%
\pgfpathlineto{\pgfqpoint{6.914659in}{2.304527in}}%
\pgfpathlineto{\pgfqpoint{6.935081in}{2.309684in}}%
\pgfpathlineto{\pgfqpoint{6.955504in}{2.299369in}}%
\pgfpathlineto{\pgfqpoint{6.975926in}{2.287121in}}%
\pgfpathlineto{\pgfqpoint{6.996348in}{2.309684in}}%
\pgfpathlineto{\pgfqpoint{7.016770in}{2.282608in}}%
\pgfpathlineto{\pgfqpoint{7.037193in}{2.297435in}}%
\pgfpathlineto{\pgfqpoint{7.057615in}{2.286476in}}%
\pgfpathlineto{\pgfqpoint{7.078037in}{2.303882in}}%
\pgfpathlineto{\pgfqpoint{7.098459in}{2.288410in}}%
\pgfpathlineto{\pgfqpoint{7.118881in}{2.290344in}}%
\pgfpathlineto{\pgfqpoint{7.139304in}{2.277451in}}%
\pgfpathlineto{\pgfqpoint{7.159726in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{7.180148in}{2.289699in}}%
\pgfpathlineto{\pgfqpoint{7.200570in}{2.288410in}}%
\pgfpathlineto{\pgfqpoint{7.220993in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{7.241415in}{2.267136in}}%
\pgfpathlineto{\pgfqpoint{7.261837in}{2.288410in}}%
\pgfpathlineto{\pgfqpoint{7.282259in}{2.276161in}}%
\pgfpathlineto{\pgfqpoint{7.302681in}{2.281963in}}%
\pgfpathlineto{\pgfqpoint{7.323104in}{2.282608in}}%
\pgfpathlineto{\pgfqpoint{7.343526in}{2.276161in}}%
\pgfpathlineto{\pgfqpoint{7.363948in}{2.290989in}}%
\pgfpathlineto{\pgfqpoint{7.384370in}{2.294212in}}%
\pgfpathlineto{\pgfqpoint{7.404793in}{2.282608in}}%
\pgfpathlineto{\pgfqpoint{7.425215in}{2.279385in}}%
\pgfpathlineto{\pgfqpoint{7.445637in}{2.258111in}}%
\pgfpathlineto{\pgfqpoint{7.466059in}{2.271649in}}%
\pgfpathlineto{\pgfqpoint{7.486482in}{2.267781in}}%
\pgfpathlineto{\pgfqpoint{7.506904in}{2.261334in}}%
\pgfpathlineto{\pgfqpoint{7.527326in}{2.270359in}}%
\pgfpathlineto{\pgfqpoint{7.547748in}{2.266491in}}%
\pgfpathlineto{\pgfqpoint{7.568170in}{2.270359in}}%
\pgfpathlineto{\pgfqpoint{7.588593in}{2.278740in}}%
\pgfpathlineto{\pgfqpoint{7.609015in}{2.283253in}}%
\pgfpathlineto{\pgfqpoint{7.629437in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{7.649859in}{2.269715in}}%
\pgfpathlineto{\pgfqpoint{7.670282in}{2.256822in}}%
\pgfpathlineto{\pgfqpoint{7.690704in}{2.256177in}}%
\pgfpathlineto{\pgfqpoint{7.711126in}{2.251020in}}%
\pgfpathlineto{\pgfqpoint{7.731548in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{7.751970in}{2.260045in}}%
\pgfpathlineto{\pgfqpoint{7.772393in}{2.258756in}}%
\pgfpathlineto{\pgfqpoint{7.792815in}{2.265847in}}%
\pgfpathlineto{\pgfqpoint{7.813237in}{2.256822in}}%
\pgfpathlineto{\pgfqpoint{7.874504in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{7.894926in}{2.265847in}}%
\pgfpathlineto{\pgfqpoint{7.915348in}{2.262624in}}%
\pgfpathlineto{\pgfqpoint{7.935770in}{2.258111in}}%
\pgfpathlineto{\pgfqpoint{7.956193in}{2.267781in}}%
\pgfpathlineto{\pgfqpoint{7.976615in}{2.240060in}}%
\pgfpathlineto{\pgfqpoint{7.997037in}{2.253598in}}%
\pgfpathlineto{\pgfqpoint{8.017459in}{2.258756in}}%
\pgfpathlineto{\pgfqpoint{8.037882in}{2.285831in}}%
\pgfpathlineto{\pgfqpoint{8.058304in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{8.078726in}{2.256177in}}%
\pgfpathlineto{\pgfqpoint{8.099148in}{2.240705in}}%
\pgfpathlineto{\pgfqpoint{8.119570in}{2.249086in}}%
\pgfpathlineto{\pgfqpoint{8.139993in}{2.245862in}}%
\pgfpathlineto{\pgfqpoint{8.180837in}{2.260045in}}%
\pgfpathlineto{\pgfqpoint{8.201259in}{2.233614in}}%
\pgfpathlineto{\pgfqpoint{8.221682in}{2.244573in}}%
\pgfpathlineto{\pgfqpoint{8.242104in}{2.252309in}}%
\pgfpathlineto{\pgfqpoint{8.262526in}{2.248441in}}%
\pgfpathlineto{\pgfqpoint{8.282948in}{2.227167in}}%
\pgfpathlineto{\pgfqpoint{8.303370in}{2.239416in}}%
\pgfpathlineto{\pgfqpoint{8.323793in}{2.230390in}}%
\pgfpathlineto{\pgfqpoint{8.344215in}{2.237482in}}%
\pgfpathlineto{\pgfqpoint{8.364637in}{2.236192in}}%
\pgfpathlineto{\pgfqpoint{8.385059in}{2.227167in}}%
\pgfpathlineto{\pgfqpoint{8.405482in}{2.253598in}}%
\pgfpathlineto{\pgfqpoint{8.425904in}{2.234903in}}%
\pgfpathlineto{\pgfqpoint{8.446326in}{2.232324in}}%
\pgfpathlineto{\pgfqpoint{8.466748in}{2.223944in}}%
\pgfpathlineto{\pgfqpoint{8.487170in}{2.214274in}}%
\pgfpathlineto{\pgfqpoint{8.507593in}{2.188487in}}%
\pgfpathlineto{\pgfqpoint{8.528015in}{2.189132in}}%
\pgfpathlineto{\pgfqpoint{8.548437in}{2.194289in}}%
\pgfpathlineto{\pgfqpoint{8.568859in}{2.162056in}}%
\pgfpathlineto{\pgfqpoint{8.589282in}{2.183974in}}%
\pgfpathlineto{\pgfqpoint{8.609704in}{2.144650in}}%
\pgfpathlineto{\pgfqpoint{8.630126in}{2.156899in}}%
\pgfpathlineto{\pgfqpoint{8.650548in}{2.133691in}}%
\pgfpathlineto{\pgfqpoint{8.670970in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{8.691393in}{2.127244in}}%
\pgfpathlineto{\pgfqpoint{8.711815in}{2.130467in}}%
\pgfpathlineto{\pgfqpoint{8.732237in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{8.752659in}{2.132401in}}%
\pgfpathlineto{\pgfqpoint{8.773082in}{2.129178in}}%
\pgfpathlineto{\pgfqpoint{8.793504in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{8.813926in}{2.122087in}}%
\pgfpathlineto{\pgfqpoint{8.834348in}{2.136269in}}%
\pgfpathlineto{\pgfqpoint{8.854770in}{2.117574in}}%
\pgfpathlineto{\pgfqpoint{8.875193in}{2.107904in}}%
\pgfpathlineto{\pgfqpoint{8.895615in}{2.136269in}}%
\pgfpathlineto{\pgfqpoint{8.916037in}{2.117574in}}%
\pgfpathlineto{\pgfqpoint{8.936459in}{2.117574in}}%
\pgfpathlineto{\pgfqpoint{8.956882in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{8.977304in}{2.130467in}}%
\pgfpathlineto{\pgfqpoint{8.997726in}{2.133046in}}%
\pgfpathlineto{\pgfqpoint{9.018148in}{2.125310in}}%
\pgfpathlineto{\pgfqpoint{9.038570in}{2.102747in}}%
\pgfpathlineto{\pgfqpoint{9.058993in}{2.104036in}}%
\pgfpathlineto{\pgfqpoint{9.079415in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{9.099837in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{9.120259in}{2.107259in}}%
\pgfpathlineto{\pgfqpoint{9.140682in}{2.118219in}}%
\pgfpathlineto{\pgfqpoint{9.161104in}{2.111772in}}%
\pgfpathlineto{\pgfqpoint{9.181526in}{2.102747in}}%
\pgfpathlineto{\pgfqpoint{9.201948in}{2.127244in}}%
\pgfpathlineto{\pgfqpoint{9.222370in}{2.127889in}}%
\pgfpathlineto{\pgfqpoint{9.242793in}{2.120153in}}%
\pgfpathlineto{\pgfqpoint{9.263215in}{2.115640in}}%
\pgfpathlineto{\pgfqpoint{9.283637in}{2.113706in}}%
\pgfpathlineto{\pgfqpoint{9.304059in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{9.324482in}{2.107904in}}%
\pgfpathlineto{\pgfqpoint{9.344904in}{2.101457in}}%
\pgfpathlineto{\pgfqpoint{9.365326in}{2.011204in}}%
\pgfpathlineto{\pgfqpoint{9.385748in}{2.000890in}}%
\pgfpathlineto{\pgfqpoint{9.406170in}{1.985418in}}%
\pgfpathlineto{\pgfqpoint{9.426593in}{1.991220in}}%
\pgfpathlineto{\pgfqpoint{9.447015in}{1.964144in}}%
\pgfpathlineto{\pgfqpoint{9.467437in}{1.945449in}}%
\pgfpathlineto{\pgfqpoint{9.487859in}{1.960276in}}%
\pgfpathlineto{\pgfqpoint{9.508282in}{1.957053in}}%
\pgfpathlineto{\pgfqpoint{9.528704in}{1.943515in}}%
\pgfpathlineto{\pgfqpoint{9.549126in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{9.569548in}{1.931266in}}%
\pgfpathlineto{\pgfqpoint{9.589970in}{1.947383in}}%
\pgfpathlineto{\pgfqpoint{9.630815in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{9.651237in}{1.939647in}}%
\pgfpathlineto{\pgfqpoint{9.671659in}{1.923530in}}%
\pgfpathlineto{\pgfqpoint{9.692082in}{1.914505in}}%
\pgfpathlineto{\pgfqpoint{9.712504in}{1.948672in}}%
\pgfpathlineto{\pgfqpoint{9.732926in}{1.932555in}}%
\pgfpathlineto{\pgfqpoint{9.753348in}{1.929332in}}%
\pgfpathlineto{\pgfqpoint{9.773770in}{1.935134in}}%
\pgfpathlineto{\pgfqpoint{9.794193in}{1.939647in}}%
\pgfpathlineto{\pgfqpoint{9.814615in}{1.926753in}}%
\pgfpathlineto{\pgfqpoint{9.835037in}{1.936423in}}%
\pgfpathlineto{\pgfqpoint{9.855459in}{1.940291in}}%
\pgfpathlineto{\pgfqpoint{9.875882in}{1.940291in}}%
\pgfpathlineto{\pgfqpoint{9.896304in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{9.916726in}{1.937068in}}%
\pgfpathlineto{\pgfqpoint{9.937148in}{1.933200in}}%
\pgfpathlineto{\pgfqpoint{9.957570in}{1.933200in}}%
\pgfpathlineto{\pgfqpoint{9.977993in}{1.940936in}}%
\pgfpathlineto{\pgfqpoint{9.998415in}{1.933845in}}%
\pgfpathlineto{\pgfqpoint{10.018837in}{1.913860in}}%
\pgfpathlineto{\pgfqpoint{10.039259in}{1.906769in}}%
\pgfpathlineto{\pgfqpoint{10.059682in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{10.080104in}{1.880338in}}%
\pgfpathlineto{\pgfqpoint{10.120948in}{1.862932in}}%
\pgfpathlineto{\pgfqpoint{10.141371in}{1.859708in}}%
\pgfpathlineto{\pgfqpoint{10.161793in}{1.860353in}}%
\pgfpathlineto{\pgfqpoint{10.202637in}{1.828765in}}%
\pgfpathlineto{\pgfqpoint{10.223059in}{1.833277in}}%
\pgfpathlineto{\pgfqpoint{10.243482in}{1.829409in}}%
\pgfpathlineto{\pgfqpoint{10.263904in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{10.284326in}{1.837790in}}%
\pgfpathlineto{\pgfqpoint{10.304748in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{10.345593in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{10.366015in}{1.837790in}}%
\pgfpathlineto{\pgfqpoint{10.386437in}{1.836501in}}%
\pgfpathlineto{\pgfqpoint{10.406859in}{1.842947in}}%
\pgfpathlineto{\pgfqpoint{10.427282in}{1.839079in}}%
\pgfpathlineto{\pgfqpoint{10.447704in}{1.842947in}}%
\pgfpathlineto{\pgfqpoint{10.468126in}{1.838434in}}%
\pgfpathlineto{\pgfqpoint{10.488548in}{1.838434in}}%
\pgfpathlineto{\pgfqpoint{10.508971in}{1.836501in}}%
\pgfpathlineto{\pgfqpoint{10.529393in}{1.856485in}}%
\pgfpathlineto{\pgfqpoint{10.549815in}{1.838434in}}%
\pgfpathlineto{\pgfqpoint{10.570237in}{1.831343in}}%
\pgfpathlineto{\pgfqpoint{10.590659in}{1.835856in}}%
\pgfpathlineto{\pgfqpoint{10.611082in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{10.631504in}{1.840368in}}%
\pgfpathlineto{\pgfqpoint{10.651926in}{1.832633in}}%
\pgfpathlineto{\pgfqpoint{10.672348in}{1.813293in}}%
\pgfpathlineto{\pgfqpoint{10.692771in}{1.826186in}}%
\pgfpathlineto{\pgfqpoint{10.713193in}{1.828120in}}%
\pgfpathlineto{\pgfqpoint{10.733615in}{1.832633in}}%
\pgfpathlineto{\pgfqpoint{10.754037in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{10.794882in}{1.812648in}}%
\pgfpathlineto{\pgfqpoint{10.815304in}{1.826186in}}%
\pgfpathlineto{\pgfqpoint{10.835726in}{1.829409in}}%
\pgfpathlineto{\pgfqpoint{10.856148in}{1.817161in}}%
\pgfpathlineto{\pgfqpoint{10.876571in}{1.837145in}}%
\pgfpathlineto{\pgfqpoint{10.896993in}{1.826831in}}%
\pgfpathlineto{\pgfqpoint{10.917415in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{10.937837in}{1.819095in}}%
\pgfpathlineto{\pgfqpoint{10.958259in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{10.978682in}{1.822963in}}%
\pgfpathlineto{\pgfqpoint{10.999104in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{11.019526in}{1.826186in}}%
\pgfpathlineto{\pgfqpoint{11.039948in}{1.810714in}}%
\pgfpathlineto{\pgfqpoint{11.060371in}{1.806201in}}%
\pgfpathlineto{\pgfqpoint{11.080793in}{1.822963in}}%
\pgfpathlineto{\pgfqpoint{11.121637in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{11.142059in}{1.819739in}}%
\pgfpathlineto{\pgfqpoint{11.162482in}{1.808135in}}%
\pgfpathlineto{\pgfqpoint{11.182904in}{1.813293in}}%
\pgfpathlineto{\pgfqpoint{11.203326in}{1.825541in}}%
\pgfpathlineto{\pgfqpoint{11.223748in}{1.815871in}}%
\pgfpathlineto{\pgfqpoint{11.244171in}{1.793308in}}%
\pgfpathlineto{\pgfqpoint{11.264593in}{1.807491in}}%
\pgfpathlineto{\pgfqpoint{11.285015in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{11.305437in}{1.813937in}}%
\pgfpathlineto{\pgfqpoint{11.325859in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{11.346282in}{1.809425in}}%
\pgfpathlineto{\pgfqpoint{11.366704in}{1.823607in}}%
\pgfpathlineto{\pgfqpoint{11.387126in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{11.407548in}{1.818450in}}%
\pgfpathlineto{\pgfqpoint{11.427971in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{11.448393in}{1.797821in}}%
\pgfpathlineto{\pgfqpoint{11.468815in}{1.808135in}}%
\pgfpathlineto{\pgfqpoint{11.489237in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{11.509659in}{1.804267in}}%
\pgfpathlineto{\pgfqpoint{11.530082in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{11.550504in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{11.570926in}{1.803623in}}%
\pgfpathlineto{\pgfqpoint{11.570926in}{1.803623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{1.278126in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.693459in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{1.049366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278126in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{11.693459in}{7.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

